Pseudoholomorphic quilts with figure eight singularity

We show that the novel figure eight singularity in a pseudoholomorphic quilt can be continuously removed when composition of Lagrangian correspondences is cleanly immersed. The proof of this result requires a collection of width-independent elliptic estimates that allow for non-standard complex structures on the domain.

==> 8reparam.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '8reparam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1111.03024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24880061)%
    \put(0,0){\includegraphics[width=\unitlength]{8reparam.pdf}}%
    \put(0.17234945,0.08328163){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{
}}}%
    \put(0.08334466,0.11629848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_1\)}}}%
    \put(0.08334466,0.19461332){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_2\)}}}%
    \put(0.08334466,0.03905361){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_0\)}}}%
    \put(0.19259846,0.16958887){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{12}\)}}}%
    \put(0.19259846,0.06570812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{01}\)}}}%
    \put(0.4966805,0.17492931){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_2\)}}}%
    \put(0.4966805,0.06953446){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_0\)}}}%
    \put(0.58120008,0.12044986){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(M_1\)}}}%
    \put(0.43863699,0.14285253){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{12}\)}}}%
    \put(0.43914609,0.10008377){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(L_{01}\)}}}%
    \put(0.85944724,0.17436625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(M_2\)}}}%
    \put(0.85960844,0.06784789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(M_0\)}}}%
    \put(0.93812721,0.12139686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(M_1\)}}}%
    \put(0.79323863,0.14729027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(L_{12}\)}}}%
    \put(0.79226667,0.04107129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(L_{01}\)}}}%
  \end{picture}%
\endgroup%


==> Vi.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Vi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{827.08845054bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20229944)%
    \put(0,0){\includegraphics[width=\unitlength]{Vi.pdf}}%
    \put(0.40692632,0.19327399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.40692632,0.16229182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-\theta$}}}%
    \put(0.40692632,0.11959687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac12+\theta$}}}%
    \put(0.40692632,0.0742571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac12-\theta$}}}%
    \put(0.40692632,0.03005082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.40692632,0.0009578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(-0.00066309,0.09612598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.56848704,0.09196983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.15099678,0.14164464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_0$}}}%
    \put(0.15099678,0.05027347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2$}}}%
    \put(0.36539356,0.09482614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1$}}}%
  \end{picture}%
\endgroup%


==> gradbound.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gradbound.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{962.20026695bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21019752)%
    \put(0,0){\includegraphics[width=\unitlength]{gradbound.pdf}}%
    \put(0,0.04825134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(s = -\infty\)}}}%
    \put(0.91129769,0.15277819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\((s^1,t^1)\)}}}%
    \put(0.72605818,0.1888284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\((s^2,t^2)\)}}}%
    \put(0.49583064,0.16637985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\((s^3,t^3)\)}}}%
  \end{picture}%
\endgroup%


==> isoineq.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'isoineq.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{570.97542267bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33943658)%
    \put(0,0){\includegraphics[width=\unitlength]{isoineq.pdf}}%
    \put(-1.2182478,0.10749694){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{
}}}%
    \put(0.91115253,0.00396525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(s_1\)}}}%
    \put(0.46525166,0.00396525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(s_2\)}}}%
    \put(0.13229417,0.24963226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(M_2\)}}}%
    \put(0.13316473,0.11385174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(M_0\)}}}%
    \put(0.20962141,0.18284243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(M_1\)}}}%
    \put(0.05711854,0.18342292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(M_1\)}}}%
    \put(0.2569568,0.29078321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(L_{12}\)}}}%
    \put(0.25567609,0.07678421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(L_{01}\)}}}%
  \end{picture}%
\endgroup%


==> slice.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slice.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{63.08133325bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91173978)%
    \put(0,0){\includegraphics[width=\unitlength]{slice.pdf}}%
    \put(0.76964673,0.76608432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(p_{12}\)}}}%
    \put(0.77105163,0.15439029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(p_{01}\)}}}%
    \put(0.13055326,0.14270755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(p_{30}\)}}}%
    \put(0.10878039,0.76484274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(p_{23}\)}}}%
    \put(0.44536377,0.66680617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(U_2\)}}}%
    \put(0.4497062,0.2238706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(U_0\)}}}%
    \put(0.66393661,0.45557404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(U_1\)}}}%
    \put(0.2187052,0.44957824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(U_3\)}}}%
    \put(0.45549609,0.00819309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(A_0\)}}}%
    \put(0.88914732,0.45476903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(A_1\)}}}%
    \put(0,0.46560341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(A_3\)}}}%
    \put(0.4439163,0.8853794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(A_2\)}}}%
  \end{picture}%
\endgroup%

